HintsOfTruth: A Multimodal Checkworthiness Detection Dataset with Real and Synthetic Claims

Misinformation can be countered with fact-checking, but the process is costly and slow. Identifying checkworthy claims is the first step, where automation can help scale fact-checkers' efforts. However, detection methods struggle with content that is (1) multimodal, (2) from diverse domains, and (3) synthetic. We introduce HintsOfTruth, a public dataset for multimodal checkworthiness detection with 27K real-world and synthetic image/claim pairs. The mix of real and synthetic data makes this dataset unique and ideal for benchmarking detection methods. We compare fine-tuned and prompted Large Language Models (LLMs). We find that well-configured lightweight text-based encoders perform comparably to multimodal models but the former only focus on identifying non-claim-like content. Multimodal LLMs can be more accurate but come at a significant computational cost, making them impractical for large-scale applications. When faced with synthetic data, multimodal models perform more robustly.

==> plots/app_single_vs_double.tex <==
\documentclass[varwidth=7.7cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} % Ensure compatibility with the specified version
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

\usepackage{xcolor}
\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}  
\newcommand{\xmark}{\ding{55}}

\definecolor{ibm1}{HTML}{0077BB}
\definecolor{ibm2}{HTML}{33BBEE}
\definecolor{ibm3}{HTML}{EE7733}
\definecolor{ibm4}{HTML}{EE3377}
\definecolor{ibm5}{HTML}{CC3311}

\definecolor{grad1}{HTML}{364B9A}
\definecolor{grad2}{HTML}{98CAE1}
\definecolor{grad3}{HTML}{FEDA8B}
\definecolor{grad4}{HTML}{DD3D2D}
\definecolor{grad5}{HTML}{A50026}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{CheckThat}},
        name={ct},
        xlabel={Epoch},
        ylabel={Accuracy},
        width=7.7cm,
        height=5cm,
        ymin=0.5, ymax=1,
        xmin=0, xmax=9,
        ytick={0,0.25,0.5,0.75,1},
        legend to name={legend-app-logit},
        legend style={
            draw=none,
            fill=none,
        },
        legend columns=2, 
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=ibm1,
        line width=1.5pt,
    ]
    coordinates {
(0.0,0.6789667896678967)
(0.1694915254237288,0.6789667896678967)
(0.3389830508474576,0.6789667896678967)
(0.5084745762711864,0.6789667896678967)
(0.6779661016949152,0.6789667896678967)
(0.847457627118644,0.6789667896678967)
(1.0169491525423728,0.6789667896678967)
(1.1864406779661016,0.6789667896678967)
(1.3559322033898304,0.6789667896678967)
(1.5254237288135593,0.6789667896678967)
(1.694915254237288,0.6789667896678967)
(1.8644067796610169,0.6789667896678967)
(2.0338983050847457,0.6789667896678967)
(2.2033898305084745,0.6789667896678967)
(2.3728813559322033,0.6789667896678967)
(2.542372881355932,0.6789667896678967)
(2.711864406779661,0.6789667896678967)
(2.8813559322033897,0.6789667896678967)
(3.0508474576271185,0.6789667896678967)
(3.2203389830508473,0.6789667896678967)
(3.389830508474576,0.6789667896678967)
(3.559322033898305,0.6789667896678967)
(3.7288135593220337,0.6789667896678967)
(3.8983050847457625,0.6789667896678967)
(4.067796610169491,0.6789667896678967)
(4.23728813559322,0.6789667896678967)
(4.406779661016949,0.6789667896678967)
(4.576271186440678,0.6789667896678967)
(4.745762711864407,0.6789667896678967)
(4.915254237288135,0.6789667896678967)
(5.084745762711864,0.6789667896678967)
(5.254237288135593,0.6789667896678967)
(5.423728813559322,0.6789667896678967)
(5.59322033898305,0.6789667896678967)
(5.762711864406779,0.6789667896678967)
(5.932203389830509,0.6789667896678967)
(6.101694915254237,0.6789667896678967)
(6.271186440677965,0.6789667896678967)
(6.440677966101695,0.6789667896678967)
(6.610169491525424,0.6789667896678967)
(6.779661016949152,0.6789667896678967)
(6.949152542372881,0.6789667896678967)
(7.11864406779661,0.6789667896678967)
(7.288135593220339,0.6789667896678967)
(7.4576271186440675,0.6789667896678967)
(7.627118644067796,0.6789667896678967)
(7.796610169491525,0.6789667896678967)
(7.966101694915254,0.6789667896678967)
(8.135593220338983,0.6789667896678967)
(8.305084745762711,0.6789667896678967)
(8.47457627118644,0.6789667896678967)
(8.64406779661017,0.6789667896678967)
(8.813559322033898,0.6789667896678967)
(8.983050847457626,0.6789667896678967)
(9.152542372881356,0.6789667896678967)
(9.322033898305085,0.6789667896678967)
(9.491525423728813,0.6789667896678967)
(9.661016949152541,0.6789667896678967)
(9.83050847457627,0.6789667896678967)
(10.0,0.6789667896678967)
    };
    \addlegendentry{Single logit}

    \addplot[
        color=ibm3,
        line width=1.5pt,
    ]
    coordinates {
(0.0,0.6789667896678967)
(0.1694915254237288,0.6789667896678967)
(0.3389830508474576,0.6789667896678967)
(0.5084745762711864,0.6715867158671587)
(0.6779661016949152,0.7601476014760148)
(0.847457627118644,0.7785977859778598)
(1.0169491525423728,0.7712177121771218)
(1.1864406779661016,0.7453874538745388)
(1.3559322033898304,0.7453874538745388)
(1.5254237288135593,0.7601476014760148)
(1.694915254237288,0.7933579335793358)
(1.8644067796610169,0.8007380073800738)
(2.0338983050847457,0.7785977859778598)
(2.2033898305084745,0.7527675276752768)
(2.3728813559322033,0.7416974169741697)
(2.542372881355932,0.8191881918819188)
(2.711864406779661,0.8191881918819188)
(2.8813559322033897,0.7453874538745388)
(3.0508474576271185,0.7896678966789668)
(3.2203389830508473,0.7970479704797048)
(3.389830508474576,0.8044280442804428)
(3.559322033898305,0.8228782287822878)
(3.7288135593220337,0.7638376383763837)
(3.8983050847457625,0.7970479704797048)
(4.067796610169491,0.7712177121771218)
(4.23728813559322,0.7785977859778598)
(4.406779661016949,0.7527675276752768)
(4.576271186440678,0.7712177121771218)
(4.745762711864407,0.7601476014760148)
(4.915254237288135,0.8007380073800738)
(5.084745762711864,0.8081180811808119)
(5.254237288135593,0.8044280442804428)
(5.423728813559322,0.7712177121771218)
(5.59322033898305,0.7158671586715867)
(5.762711864406779,0.7564575645756457)
(5.932203389830509,0.8044280442804428)
(6.101694915254237,0.7675276752767528)
(6.271186440677965,0.7453874538745388)
(6.440677966101695,0.7490774907749077)
(6.610169491525424,0.8007380073800738)
(6.779661016949152,0.8044280442804428)
(6.949152542372881,0.7638376383763837)
(7.11864406779661,0.8081180811808119)
(7.288135593220339,0.7859778597785978)
(7.4576271186440675,0.7675276752767528)
(7.627118644067796,0.8007380073800738)
(7.796610169491525,0.7822878228782287)
(7.966101694915254,0.7380073800738007)
(8.135593220338983,0.7564575645756457)
(8.305084745762711,0.7933579335793358)
(8.47457627118644,0.7638376383763837)
(8.64406779661017,0.7675276752767528)
(8.813559322033898,0.7675276752767528)
(8.983050847457626,0.7638376383763837)
(9.152542372881356,0.7675276752767528)
(9.322033898305085,0.7712177121771218)
(9.491525423728813,0.7822878228782287)
(9.661016949152541,0.7712177121771218)
(9.83050847457627,0.7638376383763837)
(10.0,0.8191881918819188)
    };
    \addlegendentry{Double logit}

    \end{axis}
    \begin{axis}[
        at={($(ct.south)+(0cm, -1cm)$)},
        name={ob},
        anchor=north,
        xlabel={Epoch},
        ylabel={Loss},
        width=7.7cm,
        height=5cm,
        xmin=0, xmax=9,
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=ibm1,
        line width=1.5pt,
    ]
    coordinates {
(0.0,0.6888896226882935)
(0.1694915254237288,0.6845384240150452)
(0.3389830508474576,0.6782063245773315)
(0.5084745762711864,0.6731227040290833)
(0.6779661016949152,0.6681925058364868)
(0.847457627118644,0.6631351709365845)
(1.0169491525423728,0.6571422815322876)
(1.1864406779661016,0.6530506610870361)
(1.3559322033898304,0.6502721309661865)
(1.5254237288135593,0.6459400653839111)
(1.694915254237288,0.6430599689483643)
(1.8644067796610169,0.6422316431999207)
(2.0338983050847457,0.6396564245223999)
(2.2033898305084745,0.6372345089912415)
(2.3728813559322033,0.6341038942337036)
(2.542372881355932,0.6316592693328857)
(2.711864406779661,0.6279463171958923)
(2.8813559322033897,0.6271036863327026)
(3.0508474576271185,0.6218136548995972)
(3.2203389830508473,0.6182746291160583)
(3.389830508474576,0.6144591569900513)
(3.559322033898305,0.613083004951477)
(3.7288135593220337,0.605640709400177)
(3.8983050847457625,0.6051226854324341)
(4.067796610169491,0.6003626585006714)
(4.23728813559322,0.5949171781539917)
(4.406779661016949,0.5917787551879883)
(4.576271186440678,0.59091717004776)
(4.745762711864407,0.5885682106018066)
(4.915254237288135,0.5868945717811584)
(5.084745762711864,0.5834218859672546)
(5.254237288135593,0.5799985527992249)
(5.423728813559322,0.5803041458129883)
(5.59322033898305,0.5776532888412476)
(5.762711864406779,0.5759396553039551)
(5.932203389830509,0.5706751942634583)
(6.101694915254237,0.5685128569602966)
(6.271186440677965,0.5669257640838623)
(6.440677966101695,0.5672088265419006)
(6.610169491525424,0.5687535405158997)
(6.779661016949152,0.564800500869751)
(6.949152542372881,0.5626394152641296)
(7.11864406779661,0.5630462765693665)
(7.288135593220339,0.5607559680938721)
(7.4576271186440675,0.5597265362739563)
(7.627118644067796,0.5605154633522034)
(7.796610169491525,0.5582501888275146)
(7.966101694915254,0.557127833366394)
(8.135593220338983,0.5560359358787537)
(8.305084745762711,0.5544168949127197)
(8.47457627118644,0.5551245808601379)
(8.64406779661017,0.5547111630439758)
(8.813559322033898,0.5532864928245544)
(8.983050847457626,0.5529928207397461)
(9.152542372881356,0.5527738928794861)
(9.322033898305085,0.5528549551963806)
(9.491525423728813,0.5526608228683472)
(9.661016949152541,0.5527125000953674)
(9.83050847457627,0.5526782870292664)
(10.0,0.6888896226882935)
    };

    \addplot[
        color=ibm3,
        line width=1.5pt,
    ]
    coordinates {
(0.0,0.6339011788368225)
(0.1694915254237288,0.6284540295600891)
(0.3389830508474576,0.6117802858352661)
(0.5084745762711864,0.5893099904060364)
(0.6779661016949152,0.54129558801651)
(0.847457627118644,0.5213567614555359)
(1.0169491525423728,0.5095646977424622)
(1.1864406779661016,0.518828809261322)
(1.3559322033898304,0.5136332511901855)
(1.5254237288135593,0.5195811986923218)
(1.694915254237288,0.4830200672149658)
(1.8644067796610169,0.4766431748867035)
(2.0338983050847457,0.4951182007789612)
(2.2033898305084745,0.5018849968910217)
(2.3728813559322033,0.5288378596305847)
(2.542372881355932,0.4564151465892792)
(2.711864406779661,0.4579358398914337)
(2.8813559322033897,0.5122764110565186)
(3.0508474576271185,0.4753368496894836)
(3.2203389830508473,0.4707063734531402)
(3.389830508474576,0.4592378139495849)
(3.559322033898305,0.4389322400093078)
(3.7288135593220337,0.5202171206474304)
(3.8983050847457625,0.4660251140594482)
(4.067796610169491,0.5037493705749512)
(4.23728813559322,0.5164105892181396)
(4.406779661016949,0.5534153580665588)
(4.576271186440678,0.5089587569236755)
(4.745762711864407,0.5524108409881592)
(4.915254237288135,0.4838683605194092)
(5.084745762711864,0.4607217907905578)
(5.254237288135593,0.4936915338039398)
(5.423728813559322,0.5289614200592041)
(5.59322033898305,0.6360397338867188)
(5.762711864406779,0.5439451932907104)
(5.932203389830509,0.469863623380661)
(6.101694915254237,0.5513575077056885)
(6.271186440677965,0.5940979719161987)
(6.440677966101695,0.5749973654747009)
(6.610169491525424,0.5292068123817444)
(6.779661016949152,0.5073938369750977)
(6.949152542372881,0.5973695516586304)
(7.11864406779661,0.511810302734375)
(7.288135593220339,0.5437783002853394)
(7.4576271186440675,0.5781381130218506)
(7.627118644067796,0.5297190546989441)
(7.796610169491525,0.5490472912788391)
(7.966101694915254,0.6283679604530334)
(8.135593220338983,0.5933212041854858)
(8.305084745762711,0.5479421615600586)
(8.47457627118644,0.5833032727241516)
(8.64406779661017,0.5767928957939148)
(8.813559322033898,0.5862981081008911)
(8.983050847457626,0.5840174555778503)
(9.152542372881356,0.5857994556427002)
(9.322033898305085,0.5826123356819153)
(9.491525423728813,0.5744114518165588)
(9.661016949152541,0.5841066837310791)
(9.83050847457627,0.594504714012146)
(10.0,0.4564151465892792)
    };

    \end{axis}

    \node at ($(ct.east)!0.5!(ct.east)+(-3.35cm, -7.45)$) {\ref{legend-app-logit}};
\end{tikzpicture}

\end{document}


==> plots/compute_budget.tex <==
\documentclass[varwidth=9.7cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics,groupplots}
\usepgflibrary{plotmarks, patterns}
\usetikzlibrary{calc, patterns, shapes}
\usepackage{xcolor}
\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}  
\newcommand{\xmark}{\ding{55}}

\definecolor{ibm1}{HTML}{0077BB}
\definecolor{ibm2}{HTML}{33BBEE}
\definecolor{ibm3}{HTML}{EE7733}
\definecolor{ibm4}{HTML}{EE3377}
\definecolor{ibm5}{HTML}{CC3311}

\definecolor{grad1}{HTML}{364B9A}
\definecolor{grad2}{HTML}{98CAE1}
\definecolor{grad3}{HTML}{FEDA8B}
\definecolor{grad4}{HTML}{DD3D2D}
\definecolor{grad5}{HTML}{A50026}


\begin{document}

\begin{tikzpicture}

\begin{axis}[
    title={\textsc{\textbf{HintsOfTruth}}},
    name={budget-plot},
    xlabel={GFLOPs},
    width=8.7cm,
    height=4.5cm,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend to name=compute-legend,
    legend columns=4,
    legend style={
        draw=none,
    },
    ymin=0,
    xmode=log,
    ymax=1,
    ymin=0.2,
    ylabel={Accuracy},
    enlarge x limits=0.1,
    scatter/classes={
        0={mark=square*, rotate=45,   draw=black, fill=grad1},
        1={mark=square*,    draw=black, fill=grad1},
        2={mark=triangle*,  draw=black, fill=grad1},
        3={mark=diamond*,   draw=black, fill=grad1},
        4={mark=diamond*,   draw=black, fill=grad2},
        5={mark=diamond*,   draw=black, fill=grad3},
        6={mark=diamond*,   draw=black, fill=grad4},
        7={mark=*,  draw=black, fill=grad1},
        8={mark=*,  draw=black, fill=grad2},
        9={mark=*,  draw=black, fill=grad3},
        10={mark=*, draw=black, fill=grad4}
    }
]
\addlegendimage{area legend, 
               fill=grad1,
               draw=black,
               minimum width=3mm,
               minimum height=2mm}
\addlegendentry{0-shot}
\addlegendimage{area legend, 
               fill=grad2,
               draw=black,
               minimum width=3mm,
               minimum height=2mm}
\addlegendentry{1-shot}
\addlegendimage{area legend, 
               fill=grad3,
               draw=black,
               minimum width=3mm,
               minimum height=2mm}
\addlegendentry{2-shot}
\addlegendimage{area legend, 
               fill=grad4,
               draw=black,
               minimum width=3mm,
               minimum height=2mm}
\addlegendentry{5-shot}

\addplot[
    scatter, only marks,
    scatter src=explicit symbolic,
    mark size=3pt,
    mark options={line width=0.5pt},
] table[
    meta=model_type,                     % Reference label column
    x=x,
    y=y,
    header=true                          % Handle column headers
] {
    x    y    model_type    model_name
    4.67  0.775  1  TinyBERT
    87.02 0.684  1  BERT-base
    309.37 0.649 1  BERT-large
    4.71   0.558 2  ResNet
    33.71  0.510 2  ViT-base
    119.34 0.527 2  ViT-large
    249.58 0.649 0  BLIP
    631.59 0.752 0  BLIP2
    27843  0.902 7  Pixtral
    55943  0.690 8  Pixtral
    85630  0.648 9  Pixtral
    177391 0.536 10  Pixtral
    32117  0.318 3  Llava
    63963  0.390 4  Llava
    94930  0.476 5  Llava
    189197 0.520 6  Llava

};

\addplot+[
    scatter, only marks,
    scatter src=explicit symbolic,
    mark size=0pt,
    nodes near coords,                   % Auto-display metadata
    nodes near coords align={above},     % Position labels
    point meta=explicit symbolic,        % Enable text labels
    every node near coord/.style={
        anchor=south,
        font=\tiny,
        black
    },
] table[
    meta=model_name,                     % Reference label column
    col sep=space,                       % Specify space separator
    x=x,
    y=y,
    header=true                          % Handle column headers
] {
    x    y       model_name
    4.67   0.775 TinyBERT
    87.02  0.684 BERT-base
    309.37 0.649 {}
    4.71   0.558 ResNet
    33.71  0.510 ViT-base
    119.34 0.527 {}
    249.58 0.649 {}
    631.59 0.752 BLIP2
    
};

\node[] at (axis cs: 900, 0.595) {\tiny BERT-large};
\node[] at (axis cs: 130, 0.62) {\tiny BLIP};
\node[] at (axis cs: 119.34, 0.477) {\tiny ViT-large};
\node[ellipse,draw=black!70, dashed,minimum width=2cm, minimum height=.66cm,rotate=37] at (axis cs: 60000, 0.40) {};
\node[ellipse,draw=black!70, dashed,minimum width=2.3cm, minimum height=.66cm,rotate=125] at (axis cs: 70000, 0.72) {};
\node[] at (axis cs: 8000, 0.29) {\tiny Llava};
\node[] at (axis cs: 15000, 0.70) {\tiny Pixtral};

\end{axis}
\node[anchor=base] at (3.55cm,-1.6cm) {\ref{compute-legend}};


\end{tikzpicture}

\end{document}


==> plots/compute_times.tex <==
\documentclass[varwidth=9.7cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics,groupplots}
\usepgflibrary{plotmarks, patterns}
\usetikzlibrary{calc, patterns, shapes}
\usepackage{xcolor}
\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}  
\newcommand{\xmark}{\ding{55}}

\definecolor{ibm1}{HTML}{0077BB}
\definecolor{ibm2}{HTML}{33BBEE}
\definecolor{ibm3}{HTML}{EE7733}
\definecolor{ibm4}{HTML}{EE3377}
\definecolor{ibm5}{HTML}{CC3311}

\definecolor{grad1}{HTML}{364B9A}
\definecolor{grad2}{HTML}{98CAE1}
\definecolor{grad3}{HTML}{FEDA8B}
\definecolor{grad4}{HTML}{DD3D2D}
\definecolor{grad5}{HTML}{A50026}


\begin{document}

\begin{tikzpicture}

    \begin{axis}[
        xbar,
        xlabel={Wall time (ms)},
        ylabel={Model},
        symbolic y coords={
            Pixtral5,
            Pixtral2,
            Pixtral1,
            Pixtral0,
            Llava5,
            Llava2,
            Llava1,
            Llava0,
            BLIP2, BLIP, ViT-large, ViT-base, ResNet, BERT-large, BERT-base, TinyBERT,
            },
        ytick=data,
        width=7.7cm,
        enlarge y limits=0.04,
        height=7.3cm,
        bar width=4pt,
        xmax=10000,
        xmode=log,
        error bars/x dir=both,
        error bars/x explicit,
        error bars/error bar style={black, line width=1pt}, 
        error bars/error mark options={line width=1pt, mark size=0pt},
        set layers,
    ]
        \addplot+ [
            ibm1, 
            error bars/.cd, 
            x dir=both, 
            x explicit,
        ] coordinates {
            (23,TinyBERT) +- (1.6,0)
            (267,BERT-base) +- (14.7,0)
            (911,BERT-large) +- (111,0)
            (45,ResNet) +- (179,0)
            (144,ViT-base) +- (415,0)
            (455,ViT-large) +- (1320,0)
            (862,BLIP) +- (1107,0)
            (1900,BLIP2) +- (3794,0)
            (1269,Llava0) +- (200,0)
            (2127,Llava1) +- (362,0)
            (3119,Llava2) +- (344,0)
            (6243,Llava5) +- (594,0)
            (1215,Pixtral0) +- (506,0)
            (1967,Pixtral1) +- (648,0)
            (2802,Pixtral2) +- (759,0)
            (5165,Pixtral5) +- (1452,0)
        };
    \end{axis}

\end{tikzpicture}

\end{document}


==> plots/icl_error.tex <==
\documentclass[varwidth=7.7cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks, patterns}
\usetikzlibrary{calc, patterns}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        name={ct},
        title={\textbf{CheckThat}},
        xlabel={$n$ shot},
        scaled y ticks=false, 
        yticklabel style={/pgf/number format/.cd, fixed, precision=2},
        ylabel={Error rate (\%)},
        width=7cm,
        legend to name={legend-icl-error},
        legend columns=2, 
        ymax=0.2,
        height=3cm,
        legend pos=south east,
        legend style = {
            draw=none
        },
        xtick=data,
        ymajorgrids=true,
        grid style=dashed,
        ybar,
        ymin=0,
        bar width=5pt, 
        enlarge x limits=0.2, 
        symbolic x coords={0, 1, 2, 5}, 
    ]

    \addplot[
        color=blue,
    ]
    coordinates {
(0,0.0018248175182481751)
(1,0.01824817518248175)
(2,0.0018248175182481751)
(5,0.0)
    };
    \addlegendentry{Llava, short}

    \addplot[
        color=blue,
        pattern=dots,
    ]
    coordinates {
(0,0.0)
(1,0.09854014598540146)
(2,0.025547445255474453)
(5,0.0)
    };
    \addlegendentry{Llava, long}

    \addplot[
        color=red,
    ]
    coordinates {
(0,0.0)
(1,0.014598540145985401)
(2,0.0)
(5,0.085)
    };
    \addlegendentry{Pixtral, short}

    \addplot[
        color=red,
        pattern=dots
    ]
    coordinates {
(0,0.0)
(1,0.0)
(2,0.0)
(5,0.050)
    };
    \addlegendentry{Pixtral, long}

    \end{axis}


    \begin{axis}[
        at={($(ct.south)+(0cm, -1.95cm)$)},
        name={ob},
        anchor=north,
        title={\textsc{\textbf{HintsOfTruth}}},
        xlabel={$n$ shot},
        ymax=0.2,
        scaled y ticks=false, 
        yticklabel style={/pgf/number format/.cd, fixed, precision=2},
        ylabel={Error rate (\%)},
        width=7cm,
        height=3cm,
        xtick=data,
        ymajorgrids=true,
        grid style=dashed,
        ybar,
        ymin=0,
        bar width=5pt, 
        enlarge x limits=0.2, 
        symbolic x coords={0, 1, 2, 5}, 
    ]
    \addplot[
        color=blue,
    ]
    % llava short
    coordinates {
(0,0.06111456391133209)
(1,0.11271911944557685)
(2,0.009987770077456177)
(5,0.0007073803348266918)
    };
        \addplot[
        color=blue,
        pattern=dots,
    ]
    % llava long
    coordinates {
(0,0.0009199632014719411)
(1,0.13187933143090094)
(2,0.0805136567468406)
(5,0.004280472890338361)
    };
        \addplot[
        color=red,
    ]
    % pixtral short
    coordinates {
(0,0.0012229922543823889)
(1,0.011822258459029759)
(2,0.0008153281695882593)
(5,0.006872852233676976)
    };
        \addplot[
        color=red,
        pattern=dots,
    ]
    % pixtral long
    coordinates {
(0,0.0014268242967794538)
(1,0.0040766408479412965)
(2,0.0006114961271911944)
(5,0.001661681621801263)
    };
    \end{axis}
    \node at ($(ct.east)!0.5!(ct.east)+(-2.66cm, 2.5)$) {\ref{legend-icl-error}};

\end{tikzpicture}

\end{document}


==> plots/icl_performance.tex <==
\documentclass[varwidth=7.7cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} % Ensure compatibility with the specified version
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

\usepackage{xcolor}
\usepackage{pifont}
\newcommand{\cmark}{\ding{51}}  
\newcommand{\xmark}{\ding{55}}

\definecolor{ibm1}{HTML}{0077BB}
\definecolor{ibm2}{HTML}{33BBEE}
\definecolor{ibm3}{HTML}{EE7733}
\definecolor{ibm4}{HTML}{EE3377}
\definecolor{ibm5}{HTML}{CC3311}

\definecolor{grad1}{HTML}{364B9A}
\definecolor{grad2}{HTML}{98CAE1}
\definecolor{grad3}{HTML}{FEDA8B}
\definecolor{grad4}{HTML}{DD3D2D}
\definecolor{grad5}{HTML}{A50026}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        title={\textbf{CheckThat}},
        name={ct},
        xlabel={$n$ shot},
        ylabel={Accuracy},
        width=3.85cm,
        height=3.6cm,
        ymin=0, ymax=1,
        ytick={0,0.25,0.5,0.75,1},
        legend to name={legend-icl-perf},
        legend style={
            draw=none,
            fill=none,
        },
        legend columns=2, 
        xtick=data,
        ymajorgrids=true,
        grid style=dashed,
        symbolic x coords={0, 1, 2, 5}, 
    ]

    \addplot[
        color=ibm1,
        mark=square*,
    ]
    coordinates {
(0, 0.5711678832116789)
(1, 0.5821167883211679)
(2, 0.6551094890510949)
(5, 0.6313868613138686)
    };
    \addlegendentry{Llava, short}

    \addplot[
        color=ibm1,
        mark=triangle*,
    ]
    coordinates {
(0, 0.48722627737226276)
(1, 0.5693430656934306)
(2, 0.5912408759124088)
(5, 0.6003649635036497)
    };
    \addlegendentry{Llava, long}

    \addplot[
        color=ibm3,
        mark=square*,
    ]
    coordinates {
(0, 0.5875912408759124)
(1, 0.5985401459854015)
(2, 0.5474452554744526)
(5, 0.359)
    };
    \addlegendentry{Pixtral, short}

    \addplot[
        color=ibm3,
        mark=triangle*,
    ]
    coordinates {
(0, 0.4835766423357664)
(1, 0.5)
(2, 0.46167883211678834)
(5, 0.362)
    };
    \addlegendentry{Pixtral, long}
    \end{axis}

    \begin{axis}[
        at={($(ct.east)+(.8cm, 0)$)},
        name={ob},
        anchor=west,
        title={\textsc{\textbf{HintsOfTruth}}},
        xlabel={$n$ shot},
        width=3.85cm,
        height=3.6cm,
        ytick={0,0.25,0.5,0.75,1},
        ymin=0, ymax=1,
        legend pos=north west,
        xtick=data,
        ymajorgrids=true,
        grid style=dashed,
        symbolic x coords={0, 1, 2, 5}, 
    ]

    \addplot[
        color=ibm1,
        mark=square*,
    ]
    % llava short
    coordinates {
(0,0.306)
(1,0.408)
(2,0.493)
(5,0.515)
    };
    \addplot[
        color=ibm1,
        mark=triangle*,
    ]
    % llava long
    coordinates {
(0,0.479)
(1,0.412)
(2,0.454)
(5,0.516)
    };
    \addplot[
        color=ibm3,
        mark=square*,
    ]
    % pixtral short
    coordinates {
(0,0.898)
(1,0.739)
(2,0.695)
(5,0.587)
    };
    \addplot[
        color=ibm3,
        mark=triangle*,
    ]
    % pixtral long
    coordinates {
(0,0.648)
(1,0.628)
(2,0.598)
(5,0.592)
    };
    \end{axis}
    \node at ($(ct.east)!0.5!(ct.east)+(.31cm, 2.1)$) {\ref{legend-icl-perf}};
\end{tikzpicture}

\end{document}


==> plots/synthetic_camera_ready.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{statistics, units}
\usepgflibrary{plotmarks, patterns}
\usetikzlibrary{calc, patterns}
\usepackage{xcolor}
\usepackage{pifont}
\usepackage{makecell}
\newcommand{\cmark}{\ding{51}}  
\newcommand{\xmark}{\ding{55}}

\definecolor{ibm1}{HTML}{0077BB}
\definecolor{ibm2}{HTML}{33BBEE}
\definecolor{ibm3}{HTML}{EE7733}
\definecolor{ibm4}{HTML}{EE3377}
\definecolor{ibm5}{HTML}{CC3311}


\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 1,
            horizontal sep=1.4cm
        },
        ybar=2pt,
        /pgf/bar width=4.5pt,
        enlargelimits=0.15,
        enlarge y limits=0,
        scaled y ticks=false, 
        yticklabel style={/pgf/number format/.cd, fixed, precision=2},
        ylabel={PPR ($\uparrow$)},
        ymax=1.05,
        x tick label style={rotate=-45, anchor=north west, inner sep=0mm},
        symbolic x coords={TinyBERT, ResNet, BLIP2, Llava, Pixtral},
        xtick={TinyBERT, ResNet, BLIP2, Llava, Pixtral},
        xticklabels={TinyBERT, ResNet, BLIP2, Llava, Pixtral},
        legend columns=3,
        height=4cm,
        ymajorgrids=true,
        grid style=dashed,
        ymin=0,
        enlarge x limits=0.14,
        nodes near coords align={vertical},
        legend image code/.code={%
            \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        }
    ]

    \nextgroupplot[
        title=\textbf{\footnotesize \makecell[c]{5Pils\\Checkworthy}},
        width=5.7cm
    ]
        \addplot[fill=ibm1!50, draw=ibm1] coordinates {
            (TinyBERT,0.916)
            (ResNet,0.423)
            (BLIP2,0.67065868263473)
            (Llava,0.17564870259481039)
            (Pixtral,0.7445109780439122)
        };
        \label{plot:series1}

        \addplot[fill=ibm4!50, draw=ibm4] coordinates { 
            (TinyBERT,0.916)
            (ResNet,0.560)
            (BLIP2,0.724) 
            (Llava,0.28)
            (Pixtral,0.66)
        };
        \label{plot:series4}
        \addplot[fill=ibm4!50, draw=ibm4,postaction={pattern=north west lines, pattern color=ibm4!70!black}] coordinates {
            (TinyBERT,0.916)
            (ResNet,0.482)
            (BLIP2,0.713)
            (Llava,0.319672131147541)
            (Pixtral,0.7438524590163934)
        };
        \label{plot:series5}
        

        \coordinate (legend) at (rel axis cs:1,1.38); 
        
    \nextgroupplot[
        title=\textbf{\footnotesize \makecell[c]{5Pils\\Non-checkworthy}},
        ylabel={PPR ($\downarrow$)},
        width=5.1cm,
    ]
        \addplot[fill=ibm3!50, draw=ibm3
            % postaction={
            %     pattern=north east lines,
            %     pattern color=ibm2!70!black
            % }
        ] coordinates { 
            (TinyBERT,0.30538922155688625)
            (ResNet,0.423)
            (BLIP2,0.27944111776447106)
            (Llava,0.802) 
            (Pixtral,0.312)
        };

        \addplot[fill=ibm3!50, draw=ibm3,
            postaction={pattern=north east lines, pattern color=ibm3!70!black}
        ] coordinates {
            (TinyBERT,0.5808383233532934)
            (ResNet,0.423) 
            (BLIP2,0.3193612774451098)
            (Llava,0.4879032258064516)
            (Pixtral,0.3004032258064516)
        };

    \nextgroupplot[
        title=\textbf{\footnotesize \makecell[c]{Flickr30K\\Non-checkworthy}},
        width=8.7cm,
        ylabel={PPR ($\downarrow$)},
    ]
        
        % Dataset: None
        \addplot[fill=ibm1!50, draw=ibm1] coordinates {(TinyBERT,0.5452685421994885) (ResNet,0.2751918158567775) (BLIP2,0.03682864450127877) (Llava,0.9432225063938618) (Pixtral,0.031713554987212275)};
        
        % Dataset: Text (LL)
        \addplot[fill=ibm3!50, draw=ibm3] coordinates {(TinyBERT,0.3943734015345269) (ResNet,0.2751918158567775) (BLIP2,0.043989769820971865) (Llava,0.9385560675883257) (Pixtral,0.01945724526369688)};
        \label{plot:series2}
        
        % Dataset: Text (B)
        \addplot[fill=ibm3!50, draw=ibm3,             postaction={pattern=north east lines, pattern color=ibm3!70!black}] coordinates {(TinyBERT,0.5457800511508951) (ResNet,0.2751918158567775) (BLIP2,0.08951406649616368) (Llava,0.7892283790781979) (Pixtral,0.041429311237700675)};
        \label{plot:series3}

        
        % Dataset: Img (F)
        \addplot[fill=ibm4!50, draw=ibm4] coordinates {(TinyBERT,0.5452685421994885) (ResNet,0.451150895140665) (BLIP2,0.0782608695652174) (Llava,0.9601023017902813) (Pixtral,0.043478260869565216)};
        
        % Dataset: Img (SD)
        \addplot[fill=ibm4!50, draw=ibm4,postaction={pattern=north west lines, pattern color=ibm4!70!black}] coordinates {(TinyBERT,0.545) (ResNet,0.415) (BLIP2,0.0859) (Llava,0.9580562659846548) (Pixtral,0.05421994884910486)};
    \end{groupplot}

    % Legend outside the plots
    \node at (legend) [anchor=base, xshift=4.7cm, yshift=0.3cm] {
        \begin{tabular}{l}
            \ref{plot:series1} Real 
            \ref{plot:series2} Text (LL)
            \ref{plot:series3} Text (B)
            \ref{plot:series4} Img (F)
            \ref{plot:series5} Img (SD)
        \end{tabular}
    };

\end{tikzpicture}

\end{document}

